SKATR: A Self-Supervised Summary Transformer for SKA

The Square Kilometer Array will initiate a new era of radio astronomy by allowing 3D imaging of the Universe during Cosmic Dawn and Reionization. Modern machine learning is crucial to analyse the highly structured and complex signal. However, accurate training data is expensive to simulate, and supervised learning may not generalize. We introduce a self-supervised vision transformer, SKATR, whose learned encoding can be cheaply adapted for downstream tasks on 21cm maps. Focusing on regression and generative inference of astrophysical and cosmological parameters, we demonstrate that SKATR representations are maximally informative and that SKATR generalises out-of-domain to differently-simulated, noised, and higher-resolution datasets.

==> figures/jepa.tex <==
\def\figscale{0.4}
\def\picscale{0.35}
\def\linecolor{gray!178}
\def\ctxcolor{Gcolor}
\def\tgtcolor{Rcolor}

\scalebox{0.85}{\begin{tikzpicture}[scale=\figscale, font=\large]
    
    % define single patch
    \tikzset{
    pics/patch/.style args={#1}{
      code = {
        \begin{scope}[scale=\picscale]
            \draw[\linecolor, ultra thick, rounded corners=0.3pt, fill=#1, fill opacity=1.]
            (0,0) -- (0,2) -- (2,2) -- (2,0) -- (0,0) -- (0,2);
            \draw[\linecolor, ultra thin] (0,1) -- (2,1);
            \draw[\linecolor, ultra thin] (1,0) -- (1,2);            
        \end{scope}
    }}}


    % define image
    \tikzset{
    image/.pic={
        \begin{scope}[scale=\picscale, shift=({-3, -3})]
            \foreach \x in {0, 2, 4} {
                \foreach \y in {0, 2, 4} {
                    \def\patchfill{\ctxcolor}
                    \ifthenelse{\x=4}{\def\patchfill{\tgtcolor}}
                    {\ifthenelse{\x=2 \AND \y=4}{\def\patchfill{\tgtcolor}}}
                
                    \draw (\x,\y) pic {patch=\patchfill};
                }
            }
        \end{scope}
    }}  

    % define context mask
    \tikzset{
    context/.pic={
        \begin{scope}[scale=\picscale, shift=({-2, -3})]
            \foreach \x in {0, 2, 4} {
                \foreach \y in {0, 2, 4} {
                    \ifthenelse{\x=4}{}{
                    \ifthenelse{\x=2 \AND \y=4}{}{
                    \draw (\x,\y) pic {patch=\ctxcolor};
                    }}                
                }
            }        
        \end{scope}
    }} 
    
    % define target mask
    \tikzset{
    target/.pic={
        \begin{scope}[scale=\picscale, shift=({-4, -3})]
            \foreach \x in {0, 2, 4} {
                \foreach \y in {0, 2, 4} {
                    \ifthenelse{\x=4}{
                        \draw (\x,\y) pic {patch=\tgtcolor};
                    }{
                    \ifthenelse{\x=2 \AND \y=4}{
                        \draw (\x,\y) pic {patch=\tgtcolor};
                    }}                
                }
            }    
        \end{scope}
    }}  

    % full diagram
    % \node (image)   at (0,-4) {} pic {image=Gcolor};
    \node (image) [label={[yshift=1cm]Input $x$}] at (0,0) {};
    \draw (image) pic {image};
    \node (context) [below=3.5cm of image, label={[yshift=-1.9cm] $\Tilde x$}] {};
    \draw (context) pic {context};
    
    \node (ctx_b) [net_black, right=3cm of context] {};
    \node (ctx_net) [net] at (ctx_b) {\normalsize{Context}\\\normalsize{encoder} \\ $f_\theta$ };

    \node (tgt_b) [net_black, right=3cm of image] {};
    \node (tgt_net) [net] at (tgt_b) {\normalsize{Target}\\\normalsize{encoder}\\ $g_\varphi$};

    \node (ctx_out) [right=3cm of ctx_b, label={[yshift=-1.9cm] $\Tilde z$}] {};
    \draw (ctx_out) pic {context};
    \node (tgt_out) [right=3cm of tgt_b, label={[xshift=1.1cm, yshift=-0.2cm] $z$}] {};
    \draw (tgt_out) pic {target};

    \node (prd_b) [net_black, right=3cm of ctx_out, label={[yshift=-1.9cm] $\Tilde z$}] {};
    \node (prd_net) [net] at (prd_b) {\normalsize{Predictor} \\ $h_\psi$};

    \node (prd_out) [above=2.47cm of prd_net, label={[xshift=1.1cm, yshift=-0.28cm] $p$}] {};
    \draw (prd_out) pic {target};

    \node (loss) [expr, right=0.38cm of tgt_out, yshift=2.5cm, outer sep=4pt, fill=gray!30, minimum width=3cm] {\large $\loss_\text{JEPA} = |z-p|$ };

    \draw [arrow, color=\linecolor] ([yshift=-3cm]image.south)-- ([yshift=3cm]context.north);
    \draw [arrow, color=\linecolor] ([xshift=2cm]context.east) -- (ctx_net) -- ([xshift=-2cm]ctx_out.west);
    \draw [arrow, color=\linecolor] ([xshift=3cm]image.east) -- (tgt_net) -- ([xshift=-2cm]tgt_out.west);
    \draw [arrow, color=\linecolor] ([xshift=2cm]ctx_out.east) -- (prd_net) -- ([yshift=-3cm]prd_out.south);

    \draw [arrow, color=\linecolor] ([yshift=3cm]tgt_out.north) |- (loss);
    \draw [arrow, color=\linecolor] ([yshift=3cm]prd_out.north) |- (loss);
    
\end{tikzpicture}}


==> figures/transformer.tex <==
\def\figscale{0.4}
\def\picscale{0.35}
\def\linecolor{gray!178}
\def\ctxcolor{Gcolor}
\def\tgtcolor{Rcolor}

\scalebox{0.85}{\begin{tikzpicture}[scale=\figscale, font=\large]
    
    % define single patch
    \tikzset{
    pics/patch/.style args={#1/#2}{
      code = {
        \begin{scope}[scale=\picscale, shift=({-1, -1})]
            \draw[\linecolor, #2, rounded corners=0.3pt, fill=#1, fill opacity=1.]
            (0,0) -- (0,2) -- (2,2) -- (2,0) -- (0,0) -- (0,2);
            \draw[\linecolor] (0,1) -- (2,1);
            \draw[\linecolor] (1,0) -- (1,2);            
        \end{scope}
    }}}


    % define image
    \tikzset{
    image/.pic={
        \begin{scope}[scale=\picscale]
            \foreach \x in {-1, 1} {
                \foreach \y in {-1, 1} {
                    \draw (\x,\y) pic {patch=Bcolor/thin};
                }
            }
        \end{scope}
    }}

    % define patch set
    \tikzset{
    pics/patchset/.style args={#1}{
      code = {
        \begin{scope}[scale=\picscale]
            \foreach \y in {-3.75, -1.25, 1.25, 3.75} {
                \draw (0,\y) pic {patch=#1/ultra thick};
            }
        \end{scope}
    }}}    


    % full diagram

    \node (block) [expr, minimum width=7cm, minimum height=3.5cm, fill=gray!20, label={[xshift=1.3cm]Transformer Blocks ($\times N$)}] at (0,0) {};
    % \node (block) [expr, minimum width=7cm, minimum height=3.5cm, fill=gray!20, label={[xshift=1.3cm, yshift=-4.575cm]Transformer Blocks ($\times N$)}] at (0,0) {};    

    \node (image) [left=6cm of block, label={[yshift=0.575cm]Image}] {};
    % \node (image) [left=6cm of block, label={[yshift=-3cm]Image}] {};
    \draw (image) pic {image};

    \node (inpatches) [right=2.25cm of image, label={[yshift=1.655cm, xshift=0.75cm]Patches + Positions}] {};
    % \node (inpatches) [right=2.25cm of image, label={[yshift=-2.92cm, xshift=0.75cm]Patches + Positions}] {};
    \draw (inpatches) pic {patchset=Bcolor};    

    % \node (embed) [expr, rotate=90, right=1.85cm of inpatches, xshift=-1.75cm, minimum width=3.5cm] {Embed};
    \node (p1) [expr, minimum height=0.7cm, minimum width=1cm, outer sep=3pt, right=0.75cm of inpatches, yshift=1.3125cm, font=\normalsize, label={[yshift=-0.775cm, xshift=-0.8cm]$\bigoplus$}] {(0,0)};
    \node (p2) [expr, minimum height=0.7cm, minimum width=1cm, outer sep=3pt, right=0.75cm of inpatches, yshift=0.4375cm, font=\normalsize, label={[yshift=-0.775cm, xshift=-0.8cm]$\bigoplus$}] {(0,1)};
    \node (p3) [expr, minimum height=0.7cm, minimum width=1cm, outer sep=3pt, right=0.75cm of inpatches, yshift=-0.4375cm, font=\normalsize, label={[yshift=-0.775cm, xshift=-0.8cm]$\bigoplus$}] {(1,0)};
    \node (p4) [expr, minimum height=0.7cm, minimum width=1cm, outer sep=3pt, right=0.75cm of inpatches, yshift=-1.3125cm, font=\normalsize, label={[yshift=-0.775cm, xshift=-0.8cm]$\bigoplus$}] {(1,1)};

    \node (attn) [expr, minimum width=2.5cm, minimum height=2.75cm, fill=Rcolor, xshift=-1.625cm] at (block){MultiHead\\Attention};
    \node (dense) [expr, minimum width=2.5cm, minimum height=2.75cm, fill=Gcolor, xshift=1.625cm] at (block){Dense\\Network};

    \node (outpatches) [right=1.75cm of block, label={[yshift=1.575cm,align=center]Embeddings}] {};
    % \node (outpatches) [right=1.75cm of block, label={[yshift=-3cm,align=center]Embeddings}] {};
    \draw (outpatches) pic {patchset=Pcolor};

    \node (node) [black, right=1.25cm of image, inner sep=0, outer sep=0, minimum size=0] {};
    \draw ([xshift=1.7cm]image.east) -- (node);
    \draw[arrow] (node) |- ([xshift=-0.75cm, yshift=3.3cm]inpatches.west);
    \draw[arrow] (node) |- ([xshift=-0.75cm, yshift=1.15cm]inpatches.west);
    \draw[arrow] (node) |- ([xshift=-0.75cm, yshift=-1.15cm]inpatches.west);
    \draw[arrow] (node) |- ([xshift=-0.75cm, yshift=-3.3cm]inpatches.west);

    \draw[arrow] (p1.east) -- (block) -- ([xshift=-0.75cm, yshift=3.3cm]outpatches.west);
    \draw[arrow] (p2.east) -- (block) -- ([xshift=-0.75cm, yshift=1.15cm]outpatches.west);
    \draw[arrow] (p3.east) -- (block) -- ([xshift=-0.75cm, yshift=-1.15cm]outpatches.west);
    \draw[arrow] (p4.east) -- (block) -- ([xshift=-0.75cm, yshift=-3.3cm]outpatches.west);
    
\end{tikzpicture}}



% \begin{tikzpicture}[node distance=3cm, inner sep=0.2cm]
%     \node (im) [inner sep=0.3cm] {$X$};
%     \node (xs) [right of=im]{$\begin{Bmatrix}x_1\\\vdots\\x_N\end{Bmatrix}$};
%     \node (zs) [right of=xs]{$\begin{Bmatrix}z_1\\\vdots\\z_N\end{Bmatrix}$};
%     \node (z1s) [right of=zs]{$\begin{Bmatrix}z'_1\\\vdots\\z'_N\end{Bmatrix}$};
%     \node (z2s) [right of=z1s]{$\begin{Bmatrix}z''_1\\\vdots\\z''_N\end{Bmatrix}$};
%     \node (ds) [right of=z2s, xshift=-1.8cm]{$\cdots$};

%     \node (l_im)  [below of=im, yshift=1.8cm] {(Image)};
%     \node (l_xs)  [below of=xs, yshift=1.8cm] {(Patch set)};
%     \node (l_zs)  [below of=zs, yshift=1.8cm] {(Embedding set)};
%     \node (l_z1s) [below of=z1s, yshift=1.8cm] {(Embedding set)};
%     \node (l_z2s) [below of=z2s, yshift=1.8cm] {(Embedding set)};
    
%     \draw[->] (im) -- node [midway, above] {\footnotesize Patchify} (xs);
%     \draw[->] (xs) -- node [midway, above] {\footnotesize Embed} (zs);
%     \draw[->] (zs) -- node [midway, above] {\footnotesize Attention} (z1s);
%     \draw[->] (z1s) -- node [midway, above] {\footnotesize Attention} (z2s);

%     % \begin{scope}[shift=({0, -7.5}), scale=0.5]
%     % \foreach \x in{0,...,4} {
%     %     \ifthenelse{\x=1 \OR \x=3}
%     %         {\def\weight{thick}}
%     %         {\def\weight{ultra thick}}
%     %     \draw[\weight] (0,\x,4) -- (4,\x,4);
%     %     \draw[\weight] (\x,0,4) -- (\x,4,4);
%     %     \draw[\weight] (4,\x,4) -- (4,\x,0);
%     %     \draw[\weight] (\x,4,4) -- (\x,4,0);
%     %     \draw[\weight] (4,0,\x) -- (4,4,\x);
%     %     \draw[\weight] (0,4,\x) -- (4,4,\x);
%     % }
%     % % rounded corners
%     % \draw[ultra thick, rounded corners=0.3pt] (0,0,4) -- (4,0,4) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,4,4) -- (0,0,4) -- (4,0,4);
    
%     % \fill[violet, opacity=0.5] (4,4,4) -- (2,4,4) -- (2,0,4) -- (4,0,4);
%     % \fill[violet, opacity=0.5] (4,4,4) -- (4,4,0) -- (2,4,0) -- (2,4,4);
%     % \fill[violet, opacity=0.5] (4,4,4) -- (4,0,4) -- (4,0,2) -- (4,4,2);
%     % \fill[violet, opacity=0.5] (4,4,2) -- (4,2,2) -- (4,2,0) -- (4,4,0);

    
%     % \end{scope}

%     % \begin{scope}[shift=({5, -7}), scale=0.5]
%     % \foreach \i in{0, 100} {
%     %     \foreach \j in{-135, -45, 45, 135} {

%     %         \def\xoff{\xpoints[\j]}
%     %         \def\yoff{\ypoints[\j]}
            
%     %         \foreach \x in{0,...,2} {
%     %             \ifthenelse{\x=1}
%     %                 {\def\weight{thick}}
%     %                 {\def\weight{ultra thick}}
%     %             \draw[xshift=\i, yshift=\j, \weight] (0,\x,2) -- (2,\x,2);
%     %             \draw[xshift=\i, yshift=\j, \weight] (\x,0,2) -- (\x,2,2);
%     %             \draw[xshift=\i, yshift=\j, \weight] (2,\x,2) -- (2,\x,0);
%     %             \draw[xshift=\i, yshift=\j, \weight] (\x,2,2) -- (\x,2,0);
%     %             \draw[xshift=\i, yshift=\j, \weight] (2,0,\x) -- (2,2,\x);
%     %             \draw[xshift=\i, yshift=\j, \weight] (0,2,\x) -- (2,2,\x);
%     %         }
%     %         % rounded corners
%     %         \draw[xshift=\i, yshift=\j, ultra thick, rounded corners=0.3pt] (0,0,2) -- (2,0,2) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- (0,2,2) -- (0,0,2) -- (2,0,2);

%     %         \ifnum \i > 0 \ifnum \j < 135
%     %             \fill[xshift=\i, yshift=\j, violet, opacity=0.5] (2,2,2) -- (2,0,2) -- (2,0,0) -- (2,2,0);
%     %             \fill[xshift=\i, yshift=\j, violet, opacity=0.5] (2,2,2) -- (2,2,0) -- (0,2,0) -- (0,2,2);
%     %             \fill[xshift=\i, yshift=\j, violet, opacity=0.5] (2,2,2) -- (0,2,2) -- (0,0,2) -- (2,0,2);
%     %         \fi \fi
%     %     }
%     % }
%     % \end{scope}
% \end{tikzpicture}
